Fragments in symmetric configurations with block size 3

We begin the study of collections of three blocks which can occur in a symmetric configuration with block size 3, $v_3$. Formulae are derived for the number of occurrences of these and it is shown that the triangle, i.e. abf, ace, bcd is a basis. It is also shown that symmetric configurations without triangles exist if and only if $v=15$ or $v \geq 17$. Such configurations containing "many" triangles are also discussed and a complete analysis of the triangle content of those with a cyclic automorphism is given.

==> EDH.tex <==
\begin{tikzpicture}[x=0.2mm,y=-0.2mm,inner sep=0.2mm,scale=0.55,thick,vertex/.style={circle,draw,minimum size=10,fill=lightgray}]
\node at (170,256) [vertex,fill=black,label=above:{$a$}] (v13) {};
\node at (570,256) [vertex,fill=white,label=above:{$b$}] (v12) {};
\node at (490,336) [vertex,fill=black] (v1) {};
\node at (90,336) [vertex,fill=white] (v4) {};
\node at (250,336) [vertex,fill=white] (v8) {};
\node at (650,336) [vertex,fill=black] (v11) {};
\node at (50,416) [vertex,fill=black] (v5) {};
\node at (130,416) [vertex,fill=black] (v9) {};
\node at (210,416) [vertex,fill=black] (v7) {};
\node at (290,416) [vertex,fill=black,label=above right:{$u$}] (v3) {};
\node at (450,416) [vertex,fill=white,label=above left:{$v$}] (v2) {};
\node at (530,416) [vertex,fill=white] (v14) {};
\node at (610,416) [vertex,fill=white] (v6) {};
\node at (690,416) [vertex,fill=white] (v10) {};
\node at (290,566) [vertex,fill=white,label=below:{$x$}] (v16) {};
\node at (450,566) [vertex,fill=black,label=below:{$y$}] (v15) {};
\draw[dotted] (0,366) -- (740,366);
\draw[dotted] (0,466) -- (740,466);
\path
	(v1) edge (v2)
	(v1) edge (v14)
	(v3) edge (v8)
	(v4) edge (v5)
	(v4) edge (v13)
	(v5) edge[bend right] (v6)
	(v7) edge[bend right] (v6)
	(v7) edge (v8)
	(v9) edge[bend right] (v10)
	(v9) edge[bend right] (v14)
	(v10) edge (v11)
	(v11) edge (v12)
	(v12) edge (v13)
	(v7) edge[bend right] (v14)
	(v5) edge[bend right] (v2)
	(v3) edge[bend right] (v10)
	(v6) edge (v11)
	(v4) edge (v9)
	(v1) edge (v12)
	(v8) edge (v13)
	(v3) edge (v16)
	(v2) edge (v15)
	;
\end{tikzpicture}


==> FragB1.tex <==
\begin{tikzpicture}[x=0.2mm,y=-0.2mm,inner sep=0.2mm,scale=0.7,thick,vertex/.style={circle,draw,minimum size=8,fill=black}]
\node at (260,280) [vertex] (v1) {};
\node at (320,280) [vertex] (v2) {};
\node at (380,280) [vertex] (v3) {};
\node at (260,340) [vertex] (v4) {};
\node at (320,340) [vertex] (v5) {};
\node at (380,340) [vertex] (v6) {};
\node at (260,400) [vertex] (v7) {};
\node at (320,400) [vertex] (v8) {};
\node at (380,400) [vertex] (v9) {};
\path
	(v1) edge (v2)
	(v2) edge (v3)
	(v4) edge (v5)
	(v5) edge (v6)
	(v7) edge (v8)
	(v8) edge (v9)
	;
\end{tikzpicture}


==> FragB2.tex <==
\begin{tikzpicture}[x=0.2mm,y=-0.2mm,inner sep=0.2mm,scale=0.7,thick,vertex/.style={circle,draw,minimum size=8,fill=black}]
\node at (260,300) [vertex] (v1) {};
\node at (290,330) [vertex] (v2) {};
\node at (320,360) [vertex] (v3) {};
\node at (350,330) [vertex] (v4) {};
\node at (380,300) [vertex] (v5) {};
\node at (260,400) [vertex] (v7) {};
\node at (320,400) [vertex] (v8) {};
\node at (380,400) [vertex] (v9) {};
\path
	(v1) edge (v2)
	(v2) edge (v3)
	(v4) edge (v5)
	(v7) edge (v8)
	(v8) edge (v9)
	(v3) edge (v4)
	;
\end{tikzpicture}


==> FragB3.tex <==
\begin{tikzpicture}[x=0.2mm,y=-0.2mm,inner sep=0.2mm,scale=0.7,thick,vertex/.style={circle,draw,minimum size=8,fill=black}]
\node at (320,300) [vertex] (v1) {};
\node at (320,340) [vertex] (v2) {};
\node at (320,380) [vertex] (v3) {};
\node at (360,400) [vertex] (v4) {};
\node at (400,420) [vertex] (v5) {};
\node at (240,420) [vertex] (v7) {};
\node at (280,400) [vertex] (v8) {};
\path
	(v1) edge (v2)
	(v2) edge (v3)
	(v4) edge (v5)
	(v7) edge (v8)
	(v3) edge (v4)
	(v3) edge (v8)
	;
\end{tikzpicture}


==> FragB4.tex <==
\begin{tikzpicture}[x=0.2mm,y=-0.2mm,inner sep=0.2mm,scale=0.7,thick,vertex/.style={circle,draw,minimum size=8,fill=black}]
\node at (380,340) [vertex] (v1) {};
\node at (320,340) [vertex] (v2) {};
\node at (260,340) [vertex] (v3) {};
\node at (380,380) [vertex] (v4) {};
\node at (380,420) [vertex] (v5) {};
\node at (260,420) [vertex] (v7) {};
\node at (260,380) [vertex] (v8) {};
\path
	(v1) edge (v2)
	(v2) edge (v3)
	(v4) edge (v5)
	(v7) edge (v8)
	(v3) edge (v8)
	(v1) edge (v4)
	;
\end{tikzpicture}


==> FragB5.tex <==
\begin{tikzpicture}[x=0.2mm,y=-0.2mm,inner sep=0.2mm,scale=0.7,thick,vertex/.style={circle,draw,minimum size=8,fill=black}]
\node at (360,330) [vertex] (v1) {};
\node at (320,280) [vertex] (v2) {};
\node at (280,330) [vertex] (v3) {};
\node at (400,380) [vertex] (v4) {};
\node at (320,380) [vertex] (v7) {};
\node at (240,380) [vertex] (v8) {};
\path
	(v1) edge (v2)
	(v2) edge (v3)
	(v7) edge (v8)
	(v3) edge (v8)
	(v1) edge (v4)
	(v4) edge (v7)
	;
\end{tikzpicture}


==> GraphG.tex <==
\begin{tikzpicture}[x=0.2mm,y=-0.2mm,inner sep=0.2mm,scale=1,thick,vertex/.style={circle,draw,minimum size=8,fill=lightgray}]
\node at (324,227) [vertex,fill=black,label=above left:{$v_0$}] (v1) {};
\node at (416,227) [vertex,fill=white,label=above right:{$v_1$}] (v2) {};
\node at (491,282) [vertex,fill=black,label=above right:{$v_2$}] (v3) {};
\node at (520,370) [vertex,fill=white,label=right:{$v_3$}] (v4) {};
\node at (491,458) [vertex,fill=black,label=below right:{$v_4$}] (v5) {};
\node at (416,513) [vertex,fill=white,label=below right:{$v_5$}] (v6) {};
\node at (324,513) [vertex,fill=black,label=below left:{$v_6$}] (v7) {};
\node at (249,458) [vertex,fill=white,label=below left:{$v_7$}] (v8) {};
\node at (220,370) [vertex,fill=black,label=left:{$v_8$}] (v9) {};
\node at (249,282) [vertex,fill=white,label=above left:{$v_9$}] (v10) {};
\node at (393,446) [vertex,fill=black,label=left:{$w_5$}] (v11) {};
\node at (347,294) [vertex,fill=white,label=left:{$w_0$}] (v12) {};
\node at (396,295) [vertex,fill=black,label=right:{$w_1$}] (v13) {};
\node at (435,325) [vertex,fill=white,label=below right:{$w_2$}] (v14) {};
\node at (307,322) [vertex,fill=black,label=below left:{$w_9$}] (v15) {};
\node at (291,368) [vertex,fill=white,label=above left:{$w_8$}] (v16) {};
\node at (305,415) [vertex,fill=black,label=above left:{$w_7$}] (v17) {};
\node at (344,445) [vertex,fill=white,label=left:{$w_6$}] (v18) {};
\node at (433,418) [vertex,fill=white,label=above right:{$w_4$}] (v19) {};
\node at (449,372) [vertex,fill=black,label=above right:{$w_3$}] (v20) {};
\node at (336,334) (v21) {};
\node at (404,402) (v22) {};
\node at (322,360) (v23) {};
\node at (327,346) (v24) {};
\node at (362,320) (v25) {};
\node at (417,375) (v26) {};
\node at (412,389) (v27) {};
\node at (377,320) (v28) {};
\node at (336,402) (v29) {};
\node at (362,415) (v30) {};
\node at (377,415) (v31) {};
\node at (392,325) (v32) {};
\node at (348,325) (v33) {};
\node at (404,334) (v34) {};
\node at (417,360) (v35) {};
\node at (322,375) (v36) {};
\node at (327,389) (v37) {};
\node at (348,410) (v38) {};
\node at (392,410) (v39) {};
\node at (413,346) (v40) {};
\path
	(v1) edge (v2)
	(v2) edge (v3)
	(v3) edge (v4)
	(v4) edge (v5)
	(v5) edge (v6)
	(v6) edge (v7)
	(v7) edge (v8)
	(v8) edge (v9)
	(v9) edge (v10)
	(v10) edge (v1)
	(v1) edge (v12)
	(v2) edge (v13)
	(v3) edge (v14)
	(v4) edge (v20)
	(v5) edge (v19)
	(v6) edge (v11)
	(v7) edge (v18)
	(v8) edge (v17)
	(v9) edge (v16)
	(v10) edge (v15)
	(v15) edge (v24)
	(v15) edge (v21)
	(v12) edge (v33)
	(v12) edge (v25)
	(v13) edge (v28)
	(v13) edge (v32)
	(v14) edge (v34)
	(v14) edge (v40)
	(v20) edge (v35)
	(v20) edge (v26)
	(v19) edge (v27)
	(v19) edge (v22)
	(v11) edge (v39)
	(v11) edge (v31)
	(v18) edge (v30)
	(v18) edge (v38)
	(v17) edge (v29)
	(v17) edge (v37)
	(v16) edge (v36)
	(v16) edge (v23)
	;
\end{tikzpicture}


==> GraphGp.tex <==
\begin{tikzpicture}[x=0.2mm,y=-0.2mm,inner sep=0.2mm,scale=1,thick,vertex/.style={circle,draw,minimum size=8,fill=lightgray}]
\node at (324,227) [vertex,fill=black,label=above left:{$v_0$}] (v1) {};
\node at (416,227) [vertex,fill=white,label=above right:{$v_1$}] (v2) {};
\node at (491,282) [vertex,fill=black,label=above right:{$v_2$}] (v3) {};
\node at (520,370) [vertex,fill=white,label=right:{$v_3$}] (v4) {};
\node at (491,458) [vertex,fill=black,label=below right:{$v_4$}] (v5) {};
\node at (416,513) [vertex,fill=white,label=below right:{$v_5$}] (v6) {};
\node at (324,513) [vertex,fill=black,label=below left:{$v_6$}] (v7) {};
\node at (249,458) [vertex,fill=white,label=below left:{$v_7$}] (v8) {};
\node at (220,370) [vertex,fill=black,label=left:{$v_8$}] (v9) {};
\node at (249,282) [vertex,fill=white,label=above left:{$v_9$}] (v10) {};
\node at (393,446) [vertex,fill=black,label=left:{$w_5$}] (v11) {};
\node at (347,294) [vertex,fill=white,label=left:{$w_0$}] (v12) {};
\node at (396,295) [vertex,fill=black,label=right:{$w_1$}] (v13) {};
\node at (435,325) [vertex,fill=white,label=below right:{$w_2$}] (v14) {};
\node at (307,322) [vertex,fill=black,label=below left:{$w_9$}] (v15) {};
\node at (291,368) [vertex,fill=white,label=above left:{$w_8$}] (v16) {};
\node at (305,415) [vertex,fill=black,label=above left:{$w_7$}] (v17) {};
\node at (344,445) [vertex,fill=white,label=left:{$w_6$}] (v18) {};
\node at (433,418) [vertex,fill=white,label=above right:{$w_4$}] (v19) {};
\node at (449,372) [vertex,fill=black,label=above right:{$w_3$}] (v20) {};
\node at (336,334) (v21) {};
\node at (404,402) (v22) {};
\node at (322,360) (v23) {};
\node at (327,346) (v24) {};
\node at (362,320) (v25) {};
\node at (417,375) (v26) {};
\node at (412,389) (v27) {};
\node at (377,320) (v28) {};
\node at (336,402) (v29) {};
\node at (362,415) (v30) {};
\node at (377,415) (v31) {};
\node at (392,325) (v32) {};
\node at (348,325) (v33) {};
\node at (404,334) (v34) {};
\node at (417,360) (v35) {};
\node at (322,375) (v36) {};
\node at (327,389) (v37) {};
\node at (348,410) (v38) {};
\node at (392,410) (v39) {};
\node at (413,346) (v40) {};
\path
	(v1) edge (v2)
	(v3) edge (v4)
	(v5) edge (v6)
	(v7) edge (v8)
	(v9) edge (v10)
	(v1) edge (v12)
	(v2) edge (v13)
	(v3) edge (v14)
	(v4) edge (v20)
	(v5) edge (v19)
	(v6) edge (v11)
	(v7) edge (v18)
	(v8) edge (v17)
	(v9) edge (v16)
	(v10) edge (v15)
	(v15) edge (v24)
	(v15) edge (v21)
	(v12) edge (v33)
	(v12) edge (v25)
	(v13) edge (v28)
	(v13) edge (v32)
	(v14) edge (v34)
	(v14) edge (v40)
	(v20) edge (v35)
	(v20) edge (v26)
	(v19) edge (v27)
	(v19) edge (v22)
	(v11) edge (v39)
	(v11) edge (v31)
	(v18) edge (v30)
	(v18) edge (v38)
	(v17) edge (v29)
	(v17) edge (v37)
	(v16) edge (v36)
	(v16) edge (v23)
	;
\end{tikzpicture}


==> GraphH.tex <==
\begin{tikzpicture}[x=0.2mm,y=-0.2mm,inner sep=0.2mm,scale=1,thick,vertex/.style={circle,draw,minimum size=8,fill=lightgray}]
\node at (324,227) [vertex,fill=black,label=above left:{$u_3$}] (v1) {};
\node at (416,227) [vertex,fill=white,label=above right:{$u_4$}] (v2) {};
\node at (491,282) [vertex,fill=black,label=above right:{$u_7$}] (v3) {};
\node at (520,370) [vertex,fill=white,label=right:{$u_8$}] (v4) {};
\node at (491,458) [vertex,fill=black,label=below right:{$u_1$}] (v5) {};
\node at (416,513) [vertex,fill=white,label=below right:{$u_2$}] (v6) {};
\node at (324,513) [vertex,fill=black,label=below left:{$u_5$}] (v7) {};
\node at (249,458) [vertex,fill=white,label=below left:{$u_6$}] (v8) {};
\node at (220,370) [vertex,fill=black,label=left:{$u_9$}] (v9) {};
\node at (249,282) [vertex,fill=white,label=above left:{$u_0$}] (v10) {};
\node at (393,446) [vertex,fill=black,label=left:{$v_2$}] (v11) {};
\node at (347,294) [vertex,fill=white,label=left:{$v_3$}] (v12) {};
\node at (396,295) [vertex,fill=black,label=right:{$v_4$}] (v13) {};
\node at (435,325) [vertex,fill=white,label=below right:{$v_7$}] (v14) {};
\node at (307,322) [vertex,fill=black,label=below left:{$v_0$}] (v15) {};
\node at (291,368) [vertex,fill=white,label=above left:{$v_9$}] (v16) {};
\node at (305,415) [vertex,fill=black,label=above left:{$v_6$}] (v17) {};
\node at (344,445) [vertex,fill=white,label=left:{$v_5$}] (v18) {};
\node at (433,418) [vertex,fill=white,label=above right:{$v_1$}] (v19) {};
\node at (449,372) [vertex,fill=black,label=above right:{$v_8$}] (v20) {};
\path
	(v1) edge (v2)
	(v2) edge (v3)
	(v3) edge (v4)
	(v4) edge (v5)
	(v5) edge (v6)
	(v6) edge (v7)
	(v7) edge (v8)
	(v8) edge (v9)
	(v9) edge (v10)
	(v10) edge (v1)
	(v1) edge (v12)
	(v2) edge (v13)
	(v3) edge (v14)
	(v4) edge (v20)
	(v5) edge (v19)
	(v6) edge (v11)
	(v7) edge (v18)
	(v8) edge (v17)
	(v9) edge (v16)
	(v10) edge (v15)
	;
\end{tikzpicture}


==> Heawood3.tex <==
\begin{tikzpicture}[x=0.3mm,y=-0.3mm,inner sep=0.2mm,scale=0.55,thick,wvertex/.style={circle,draw,minimum size=10,fill=white},bvertex/.style={circle,draw,minimum size=10,fill=black}]
\node at (385,230) (H1) {$H_1$};
\node at (200,500) (H2) {$H_2$};
\node at (570,500) (H3) {$H_3$};
\node at (204.3,609.7) [bvertex] (v1) {};
\node at (154.5,597.3) [wvertex] (v2) {};
\node at (115,564.4) [bvertex] (v3) {};
\node at (209,379) [wvertex] (v4) {};
\node at (158.8,389.4) [bvertex] (v5) {};
\node at (117.9,420.6) [wvertex] (v6) {};
\node at (94.7,466.4) [bvertex] (v7) {};
\node at (93.6,517.7) [wvertex] (v8) {};
\node at (295.4,568.1) [bvertex] (v9) {};
\node at (318.6,522.3) [wvertex] (v10) {};
\node at (319.7,470) [bvertex] (v11) {};
\node at (298.3,424.2) [wvertex] (v12) {};
\node at (258.8,391.5) [bvertex] (v13) {};
\node at (254.7,599.3) [wvertex] (v14) {};
\node at (453,316.2) [bvertex] (v15) {};
\node at (406.9,338.7) [wvertex] (v16) {};
\node at (355.5,339) [bvertex] (v17) {};
\node at (308.3,136.5) [wvertex] (v18) {};
\node at (276.4,176.8) [bvertex] (v19) {};
\node at (265.3,226.9) [wvertex] (v20) {};
\node at (277,276.9) [bvertex] (v21) {};
\node at (309.2,316.9) [wvertex] (v22) {};
\node at (496,225.8) [bvertex] (v23) {};
\node at (484.3,175.8) [wvertex] (v24) {};
\node at (452.1,135.8) [bvertex] (v25) {};
\node at (405.9,113.7) [wvertex] (v26) {};
\node at (354.4,114) [bvertex] (v27) {};
\node at (484.9,275.8) [wvertex] (v28) {};
\node at (678.8,513.7) [bvertex] (v29) {};
\node at (658,560.5) [wvertex] (v30) {};
\node at (618.8,593.8) [bvertex] (v31) {};
\node at (452.5,470) [wvertex] (v32) {};
\node at (453.9,520.4) [bvertex] (v33) {};
\node at (477.6,565.9) [wvertex] (v34) {};
\node at (518.7,596.7) [bvertex] (v35) {};
\node at (569.1,606.6) [wvertex] (v36) {};
\node at (653.7,416.8) [bvertex] (v37) {};
\node at (612.6,386) [wvertex] (v38) {};
\node at (562.2,376.1) [bvertex] (v39) {};
\node at (512.6,388.8) [wvertex] (v40) {};
\node at (473.3,422.2) [bvertex] (v41) {};
\node at (677.3,462.2) [wvertex] (v42) {};
\path
	(v1) edge (v2)
	(v1) edge (v14)
	(v2) edge (v3)
	(v3) edge (v8)
	(v4) edge (v5)
	(v4) edge (v13)
	(v5) edge (v6)
	(v6) edge (v7)
	(v7) edge (v8)
	(v9) edge (v10)
	(v9) edge (v14)
	(v10) edge (v11)
	(v12) edge (v13)
	(v7) edge (v14)
	(v2) edge (v5)
	(v3) edge (v10)
	(v6) edge (v11)
	(v4) edge (v9)
	(v1) edge (v12)
	(v8) edge (v13)
	(v15) edge (v16)
	(v15) edge (v28)
	(v17) edge (v22)
	(v18) edge (v19)
	(v18) edge (v27)
	(v19) edge (v20)
	(v20) edge (v21)
	(v21) edge (v22)
	(v23) edge (v24)
	(v23) edge (v28)
	(v24) edge (v25)
	(v25) edge (v26)
	(v26) edge (v27)
	(v21) edge (v28)
	(v16) edge (v19)
	(v17) edge (v24)
	(v20) edge (v25)
	(v18) edge (v23)
	(v15) edge (v26)
	(v22) edge (v27)
	(v29) edge (v30)
	(v29) edge (v42)
	(v30) edge (v31)
	(v31) edge (v36)
	(v32) edge (v33)
	(v33) edge (v34)
	(v34) edge (v35)
	(v35) edge (v36)
	(v37) edge (v38)
	(v37) edge (v42)
	(v38) edge (v39)
	(v39) edge (v40)
	(v40) edge (v41)
	(v35) edge (v42)
	(v30) edge (v33)
	(v31) edge (v38)
	(v34) edge (v39)
	(v32) edge (v37)
	(v29) edge (v40)
	(v36) edge (v41)
	(v16) edge (v41)
	(v11) edge (v32)
	(v12) edge (v17)
	;
\end{tikzpicture}

